Motion of particles on a $z=2$ Lifshitz black hole in 3+1 dimensions

We study the geodesic structure of a $z=2$ Lifshitz black hole in 3+1 spacetime dimensions that is an exact solution to the Einstein-scalar-Maxwell theory. We investigate the motion of massless and massive particles in this background using the standard Lagrangian procedure. Analytical expressions are obtained for radial and angular motions of the test particles, where the polar trajectories are given in terms of the $\wp$ - Weierstrass elliptic function. It is shown that confined orbits are not allowed on this spacetime, this result agrees with the obtained recently in the literature for other Lifshitz black holes.

==> (inline-ps-0) <==


gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

